On the Geometry of the Moduli Space of Real Binary Octics

The moduli space of smooth real binary octics has five connected components. They parametrize the real binary octics whose defining equations have 0, 1, ..., 4 complex-conjugate pairs of roots respectively. We show that the GIT-stable completion of each of these five components admits the structure of an arithmetic real hyperbolic orbifold. The corresponding monodromy groups are, up to commensurability, discrete hyperbolic reflection groups, and their Vinberg diagrams are computed. We conclude with a simple proof that the moduli space of GIT-stable real binary octics itself cannot be a real hyperbolic orbifold.

==> diagram-MAIN-VinbergLII.tex <==

\begin{picture}(160,40)


\put(  0,30){\circle{10}} \put(  0,25){\line(0,1){10}}
\put( 30,30){\circle{10}} \put( 30,25){\line(0,1){10}}
\put( 60,30){\circle{10}} \put( 60,25){\line(0,1){10}}
\put( 90,30){\circle{10}} \put( 90,25){\line(0,1){10}}
\put(120,30){\circle{10}} \put(120,25){\line(0,1){10}} 
\put(150,30){\circle{10}} 

\put(120, 0){\circle{10}} \put(120,-5){\line(0,1){10}}

%\put(117,40){\scriptsize$r_{3}$}
%\put(147,40){\scriptsize$r_{4}$}
%\put(128,-2){\scriptsize$r_{7}$}
%\put( 87,40){\scriptsize$r_{2}$}
%\put( 57,40){\scriptsize$r_{1}$}
%\put( 27,40){\scriptsize$r_{6}$}
%\put( -3,40){\scriptsize$r_{5}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(  5,30){\line(1,0){20}} \put(10,32){$\infty$}
\put( 35,30){\line(1,0){20}} 
\put( 65,30){\line(1,0){20}}
\put( 95,30){\line(1,0){20}}

\put(125,29){\line(1,0){20}}
\put(125,31){\line(1,0){20}}

\put(120,5){\line(0,1){20}}

\end{picture}


==> diagram-MAIN-VinbergLIV.tex <==

\begin{picture}(130,40)


\put(  0,30){\circle{10}} \put(  0,25){\line(0,1){10}}
\put( 30,30){\circle{10}} \put( 30,25){\line(0,1){10}}
\put( 60,30){\circle{10}} \put( 60,25){\line(0,1){10}}
\put( 90,30){\circle{10}} \put( 90,25){\line(0,1){10}}
\put(120,30){\circle{10}} %\put(120,25){\line(0,1){10}} 

\put( 60, 0){\circle{10}} \put( 60,-5){\line(0,1){10}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(  5,30){\line(1,0){20}}
\put( 35,30){\line(1,0){20}} 
\put( 65,30){\line(1,0){20}}
\put( 95,29){\line(1,0){20}}
\put( 95,31){\line(1,0){20}}

\put( 60,5){\line(0,1){20}}

\end{picture}


==> diagram-MAIN-VinbergLVI.tex <==

\begin{picture}(160,10)

%\thicklines
\put(  0,0){\circle{10}} \put(  0,-5){\line(0,1){10}}

\thinlines
\put( 30,0){\circle{10}} \put( 30,-5){\line(0,1){10}}
\put( 60,0){\circle{10}} \put( 60,-5){\line(0,1){10}}
\put( 90,0){\circle{10}} \put( 90,-5){\line(0,1){10}}
\put(120,0){\circle{10}} \put(120,-5){\line(0,1){10}} \put(115,0){\line(1,0){10}}
\put(150,0){\circle{10}} \put(150,-5){\line(0,1){10}} \put(145,0){\line(1,0){10}}

\put(  5, 0){\line(1,0){20}}
\put( 35, 0){\line(1,0){20}}
\put( 65, 0){\line(1,0){20}}
\put( 95,-1){\line(1,0){20}}
\put( 95, 1){\line(1,0){20}}
\put(125, 0){\line(1,0){20}}

\end{picture}


==> diagram-VinbergLI.tex <==

\begin{picture}(190,10)


\put(  0,0){\circle{10}} \put(  0,-5){\line(0,1){10}}
\put( 30,0){\circle{10}} 
\put( 60,0){\circle{10}} \put( 60,-5){\line(0,1){10}}
\put( 90,0){\circle{10}} \put( 90,-5){\line(0,1){10}}
\put(120,0){\circle{10}} \put(120,-5){\line(0,1){10}} 
\put(150,0){\circle{10}} \put(150,-5){\line(0,1){10}} \put(145,0){\line(1,0){10}}
\put(180,0){\circle{10}} \put(180,-5){\line(0,1){10}} %\put(175,0){\line(1,0){10}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put( 87,10){\scriptsize$r_{1}$}
\put( 57,10){\scriptsize$r_{2}$}
\put( 27,10){\scriptsize$r_{3}$}
\put(117,10){\scriptsize$r_{6}$}
\put(147,10){\scriptsize$r_{4}$}
\put(177,10){\scriptsize$r_{5}$}
\put( -3,10){\scriptsize$r_{7}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(  5,-1){\line(1,0){20}}
\put(  5, 1){\line(1,0){20}}

\put( 35,-1){\line(1,0){20}}
\put( 35, 1){\line(1,0){20}}

\put( 65, 0){\line(1,0){20}}
\put( 95, 0){\line(1,0){20}}

\put(125,-1){\line(1,0){20}}
\put(125, 1){\line(1,0){20}}

\put(155,-1){\line(1,0){20}}
\put(155, 1){\line(1,0){20}}

\end{picture}


==> diagram-VinbergLIII.tex <==

\begin{picture}(100,100)

\put(  0,30){\circle{10}} 
\put( 30, 0){\circle{10}} 
\put( 60, 0){\circle{10}} \put( 60,-5){\line(0,1){10}}
\put( 90,30){\circle{10}} \put( 90,25){\line(0,1){10}}

\put(  0,60){\circle{10}} \put(  0,55){\line(0,1){10}}
\put( 30,90){\circle{10}} \put( 30,85){\line(0,1){10}}
\put( 60,90){\circle{10}} \put( 60,85){\line(0,1){10}} \put(55,90){\line(1,0){10}}
\put( 90,60){\circle{10}} \put( 90,55){\line(0,1){10}} \put(85,60){\line(1,0){10}}

\put(-14, 28){\textnormal{\scriptsize$r_{2}$}} 
\put(-14, 58){\textnormal{\scriptsize$r_{1}$}}
\put( 27, 98){\textnormal{\scriptsize$r_{6}$}}
\put( 57, 98){\textnormal{\scriptsize$r_{3}$}}
\put( 97, 58){\textnormal{\scriptsize$r_{4}$}}
\put( 97, 28){\textnormal{\scriptsize$r_{5}$}}
\put( 27,-12){\textnormal{\scriptsize$r_{7}$}}
\put( 57,-12){\textnormal{\scriptsize$r_{8}$}}
 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put( 35,89){\line(1,0){20}}
\put( 35,91){\line(1,0){20}}

\put(-1,35){\line(0,1){20}}
\put( 1,35){\line(0,1){20}}

\put(89,35){\line(0,1){20}}
\put(91,35){\line(0,1){20}}

\put(3, 64){\line( 1,1){23}}
\put(63, 4){\line( 1,1){23}} \put(75,5){$\infty$}

\put(87,64){\line(-1,1){23}} 
\put(27, 4){\line(-1,1){23}} \put(5,5){$\infty$}

\thicklines\dottedline{3}(36,0)(54,0)\thinlines

\end{picture}


==> diagram-wedges-nocurves.tex <==

%\begin{center}
%\vskip 0.5cm

\begin{picture}(400,200)

\put(235,165){$_{\Stab_{\Isom\,\Lz}(\Fix\,\kone)}\backslash\left(\Fix\,\kone\,\otimes\Re\right)$}

{\thicklines\put(250,45){\vector(1,0){71}}}
\put(315,35){$\uone$}

{\thicklines\put(250,45){\vector(0,1){50}}}
\put(235,90){$\utwo$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\put(33,165){$_{\Stab_{\Isom\,\Lz}(\Fix\,\kthree)}\backslash\left(\Fix\,\kthree\,\otimes\Re\right)$}

{\thicklines\put(150,45){\vector(-1,0){50}}}
\put(95,35){$\vone$}

{\thicklines\put(150,45){\vector(0,1){50}}}
\put(155,90){$\vtwo$}

{\thicklines\put(150,45){\vector(-1,1){48}}}
\put(40,85){$\vthree = \vone + \vtwo$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\qbezier(170,95)(200,125)(230,95)
\put(175,100){\vector(-1,-1){5}}
\put(225,100){\vector(1,-1){5}}

\qbezier(95,80)(-10,-20)(305,35)
\put(90,75){\vector(1,1){5}}
\put(302,34){\vector(3,1){5}}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\put(-5,-5){\scriptsize
%The $45^{\circ}$-wedge on the left depicts a wedge in $\RHfive$ bounded by two copies of $\RH^{4}$ which intersect with dihe}

%\put(-5,-15){\scriptsize
%-dral angle $\pi/4$ along a common copy of $\RH^{3}$ .  The common copy of $\RH^{3}$ is represented by the vertex, and}

%\put(-5,-25){\scriptsize
%each of the two copies of $\RH^{4}$ is represented by the vertex together with either the vector $\vtwo$ or $\vthree$.  Similarly,}

%\put(-5,-35){\scriptsize
%the $90^{\circ}$-wedge on the right also depicts a wedge in $\RHfive$, except that the dihedral angle there is $\pi/2$.}

%\put(-5,-45){\scriptsize
%}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\dottedline{2}(250, 45)(350,145)

\dottedline{2}(250, 47)(348,145)
\dottedline{2}(250, 49)(346,145)
\dottedline{2}(250, 51)(344,145)
\dottedline{2}(250, 53)(342,145)
\dottedline{2}(250, 55)(340,145)

\dottedline{2}(250, 57)(338,145)
\dottedline{2}(250, 59)(336,145)
\dottedline{2}(250, 61)(334,145)
\dottedline{2}(250, 63)(332,145)
\dottedline{2}(250, 65)(330,145)

\dottedline{2}(250, 67)(328,145)
\dottedline{2}(250, 69)(326,145)
\dottedline{2}(250, 71)(324,145)
\dottedline{2}(250, 73)(322,145)
\dottedline{2}(250, 75)(320,145)

\dottedline{2}(250, 77)(318,145)
\dottedline{2}(250, 79)(316,145)
\dottedline{2}(250, 81)(314,145)
\dottedline{2}(250, 83)(312,145)
\dottedline{2}(250, 85)(310,145)

\dottedline{2}(250, 87)(308,145)
\dottedline{2}(250, 89)(306,145)
\dottedline{2}(250, 91)(304,145)
\dottedline{2}(250, 93)(302,145)
\dottedline{2}(250, 95)(300,145)

\dottedline{2}(250, 97)(298,145)
\dottedline{2}(250, 99)(296,145)
\dottedline{2}(250,101)(294,145)
\dottedline{2}(250,103)(292,145)
\dottedline{2}(250,105)(290,145)

\dottedline{2}(250,107)(288,145)
\dottedline{2}(250,109)(286,145)
\dottedline{2}(250,111)(284,145)
\dottedline{2}(250,113)(282,145)
\dottedline{2}(250,115)(280,145)

\dottedline{2}(250,117)(278,145)
\dottedline{2}(250,119)(276,145)
\dottedline{2}(250,121)(274,145)
\dottedline{2}(250,123)(272,145)
\dottedline{2}(250,125)(270,145)

\dottedline{2}(250,127)(268,145)
\dottedline{2}(250,129)(266,145)
\dottedline{2}(250,131)(264,145)
\dottedline{2}(250,133)(262,145)
\dottedline{2}(250,135)(260,145)

\dottedline{2}(250,137)(258,145)
\dottedline{2}(250,139)(256,145)
\dottedline{2}(250,141)(254,145)
\dottedline{2}(250,143)(252,145)
\dottedline{2}(250,145)(250,145)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\dottedline{2}(250,45)(350,145)
\dottedline{2}(252,45)(350,143)
\dottedline{2}(254,45)(350,141)
\dottedline{2}(256,45)(350,139)
\dottedline{2}(258,45)(350,137)
\dottedline{2}(260,45)(350,135)

\dottedline{2}(262,45)(350,133)
\dottedline{2}(264,45)(350,131)
\dottedline{2}(266,45)(350,129)
\dottedline{2}(268,45)(350,127)
\dottedline{2}(270,45)(350,125)

\dottedline{2}(272,45)(350,123)
\dottedline{2}(274,45)(350,121)
\dottedline{2}(276,45)(350,119)
\dottedline{2}(278,45)(350,117)
\dottedline{2}(280,45)(350,115)

\dottedline{2}(282,45)(350,113)
\dottedline{2}(284,45)(350,111)
\dottedline{2}(286,45)(350,109)
\dottedline{2}(288,45)(350,107)
\dottedline{2}(290,45)(350,105)

\dottedline{2}(292,45)(350,103)
\dottedline{2}(294,45)(350,101)
\dottedline{2}(296,45)(350, 99)
\dottedline{2}(298,45)(350, 97)
\dottedline{2}(300,45)(350, 95)

\dottedline{2}(302,45)(350, 93)
\dottedline{2}(304,45)(350, 91)
\dottedline{2}(306,45)(350, 89)
\dottedline{2}(308,45)(350, 87)
\dottedline{2}(310,45)(350, 85)

\dottedline{2}(312,45)(350, 83)
\dottedline{2}(314,45)(350, 81)
\dottedline{2}(316,45)(350, 79)
\dottedline{2}(318,45)(350, 77)
\dottedline{2}(320,45)(350, 75)

\dottedline{2}(322,45)(350, 73)
\dottedline{2}(324,45)(350, 71)
\dottedline{2}(326,45)(350, 69)
\dottedline{2}(328,45)(350, 67)
\dottedline{2}(330,45)(350, 65)

\dottedline{2}(332,45)(350, 63)
\dottedline{2}(334,45)(350, 61)
\dottedline{2}(336,45)(350, 59)
\dottedline{2}(338,45)(350, 57)
\dottedline{2}(340,45)(350, 55)

\dottedline{2}(342,45)(350, 53)
\dottedline{2}(344,45)(350, 51)
\dottedline{2}(346,45)(350, 49)
\dottedline{2}(348,45)(350, 47)
\dottedline{2}(350,45)(350, 45)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\dottedline{4}(150,45)(50,145)
\dottedline{4}(150,47)(52,145)
\dottedline{4}(150,49)(54,145)
\dottedline{4}(150,51)(56,145)
\dottedline{4}(150,53)(58,145)

\dottedline{4}(150,55)(60,145)
\dottedline{4}(150,57)(62,145)
\dottedline{4}(150,59)(64,145)
\dottedline{4}(150,61)(66,145)
\dottedline{4}(150,63)(68,145)

\dottedline{4}(150,65)(70,145)
\dottedline{4}(150,67)(72,145)
\dottedline{4}(150,69)(74,145)
\dottedline{4}(150,71)(76,145)
\dottedline{4}(150,73)(78,145)

\dottedline{4}(150,75)(80,145)
\dottedline{4}(150,77)(82,145)
\dottedline{4}(150,79)(84,145)
\dottedline{4}(150,81)(86,145)
\dottedline{4}(150,83)(88,145)

\dottedline{4}(150,85)(90,145)
\dottedline{4}(150,87)(92,145)
\dottedline{4}(150,89)(94,145)
\dottedline{4}(150,91)(96,145)
\dottedline{4}(150,93)(98,145)

\dottedline{4}(150, 95)(100,145)
\dottedline{4}(150, 97)(102,145)
\dottedline{4}(150, 99)(104,145)
\dottedline{4}(150,101)(106,145)
\dottedline{4}(150,103)(108,145)

\dottedline{4}(150,105)(110,145)
\dottedline{4}(150,107)(112,145)
\dottedline{4}(150,109)(114,145)
\dottedline{4}(150,111)(116,145)
\dottedline{4}(150,113)(118,145)

\dottedline{4}(150,115)(120,145)
\dottedline{4}(150,117)(122,145)
\dottedline{4}(150,119)(124,145)
\dottedline{4}(150,121)(126,145)
\dottedline{4}(150,123)(128,145)

\dottedline{4}(150,125)(130,145)
\dottedline{4}(150,127)(132,145)
\dottedline{4}(150,129)(134,145)
\dottedline{4}(150,131)(136,145)
\dottedline{4}(150,133)(138,145)

\dottedline{4}(150,135)(140,145)
\dottedline{4}(150,137)(142,145)
\dottedline{4}(150,139)(144,145)
\dottedline{4}(150,141)(146,145)
\dottedline{4}(150,143)(148,145)

\dottedline{4}(150,145)(150,145)

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\end{picture}
\vskip 1.3cm


